Less Is More: A Comparison of Active Learning Strategies for 3D Medical Image Segmentation

Since labeling medical image data is a costly and labor-intensive process, active learning has gained much popularity in the medical image segmentation domain in recent years. A variety of active learning strategies have been proposed in the literature, but their effectiveness is highly dependent on the dataset and training scenario. To facilitate the comparison of existing strategies and provide a baseline for evaluating novel strategies, we evaluate the performance of several well-known active learning strategies on three datasets from the Medical Segmentation Decathlon. Additionally, we consider a strided sampling strategy specifically tailored to 3D image data. We demonstrate that both random and strided sampling act as strong baselines and discuss the advantages and disadvantages of the studied methods. To allow other researchers to compare their work to our results, we provide an open-source framework for benchmarking active learning strategies on a variety of medical segmentation datasets.

==> plots/plot_uncertainty_sampling.tex <==
% figure with results of uncertainty sampling strategies
%
% uncertainty sampling, heart dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.6, ymax=0.9,
	title={Heart Dataset}
]
%
\addplot[name path=random_sampling_heart_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};\label{plots:random-sampling-uncertainty}
\addplot[name path=random_sampling_heart_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};
\addplot[name path=random_sampling_heart_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_heart_min and random_sampling_heart_max];
%
%
\addplot[name path=entropy_sampling_heart_mean, opacity=1, color=Maroon] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};\label{plots:uncertainty-sampling-entropy}
\addplot[name path=entropy_sampling_heart_min, opacity=0, forget plot] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};
\addplot[name path=entropy_sampling_heart_max, opacity=0, forget plot] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = entropy_sampling_heart_min and entropy_sampling_heart_max];
%
%
\addplot[name path=least_confidence_sampling_heart_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};\label{plots:uncertainty-sampling-least-confidence}
\addplot[name path=least_confidence_sampling_heart_min, opacity=0, forget plot] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};
\addplot[name path=least_confidence_sampling_heart_max, opacity=0, forget plot] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_uncertainty_sampling.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = least_confidence_sampling_heart_min and least_confidence_sampling_heart_max];
%                
%
% uncertainty sampling, hippocampus dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.65, ymax=0.85,
	title={Hippocampus Dataset}
]
\addplot[name path=random_sampling_hippocampus_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot[name path=random_sampling_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot[name path=random_sampling_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_hippocampus_min and random_sampling_hippocampus_max];
%
%
\addplot[name path=entropy_sampling_hippocampus_mean, opacity=1, color=Maroon] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot[name path=entropy_sampling_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot[name path=entropy_sampling_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = entropy_sampling_hippocampus_min and entropy_sampling_hippocampus_max];
%
%
\addplot[name path=least_confidence_sampling_hippocampus_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot[name path=least_confidence_sampling_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot[name path=least_confidence_sampling_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_uncertainty_sampling.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = least_confidence_sampling_hippocampus_min and least_confidence_sampling_hippocampus_max];
%                
%
% uncertainty sampling, prostate dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.3, ymax=0.6,
	title={Prostate Dataset}]
%
\addplot[name path=random_sampling_prostate_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot[name path=random_sampling_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot[name path=random_sampling_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_prostate_min and random_sampling_prostate_max];
%
%
\addplot[name path=entropy_sampling_prostate_mean, opacity=1, color=Maroon] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot[name path=entropy_sampling_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot[name path=entropy_sampling_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Entropy_based_uncertainty_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = entropy_sampling_prostate_min and entropy_sampling_prostate_max];
%
%
\addplot[name path=least_confidence_sampling_prostate_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot[name path=least_confidence_sampling_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot[name path=least_confidence_sampling_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Least_confidence_based_uncertainty_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_uncertainty_sampling.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = least_confidence_sampling_prostate_min and least_confidence_sampling_prostate_max];
%


==> plots/plots_interpolation_10.tex <==
%                
%
% strided sampling, block size 10, heart dataset
%
\nextgroupplot[
	ylabel = {Validation Dice Score},
	xmin=1, xmax=30,
	ymin=0.6, ymax=0.9,
]
%
\addplot[name path=random_sampling_ten_heart_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_sampling_ten_heart_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_sampling_ten_heart_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_ten_heart_min and random_sampling_ten_heart_max];
%
\addplot[name path=random_strided_sampling_ten_heart_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_strided_sampling_ten_heart_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_strided_sampling_ten_heart_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_ten_heart_min and random_strided_sampling_ten_heart_max];
%
\addplot[name path=random_signed_dist_interpolation_heart_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_signed_dist_interpolation_heart_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_signed_dist_interpolation_heart_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_10.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_heart_min and random_signed_dist_interpolation_heart_max];
%                
%
% strided sampling, block size 10, hippocampus dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.65, ymax=0.85,
]
%
\addplot[name path=random_sampling_ten_hippocampus_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_sampling_ten_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_sampling_ten_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_ten_hippocampus_min and random_sampling_ten_hippocampus_max];
%
\addplot[name path=random_strided_sampling_ten_hippocampus_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_strided_sampling_ten_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_min}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_strided_sampling_ten_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_max}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_ten_hippocampus_min and random_strided_sampling_ten_hippocampus_max];
%
\addplot[name path=random_signed_dist_interpolation_hippocampus_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_signed_dist_interpolation_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_min}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_signed_dist_interpolation_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_max}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_10.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_hippocampus_min and random_signed_dist_interpolation_hippocampus_max];
%                
%
% strided sampling, block size 10, prostate dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.2, ymax=0.6,
]
%
\addplot[name path=random_sampling_ten_prostate_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_sampling_ten_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_sampling_ten_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_ten_prostate_min and random_sampling_ten_prostate_max];
%
\addplot[name path=random_strided_sampling_ten_prostate_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_strided_sampling_ten_prostate_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_strided_sampling_ten_prostate_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_10_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_ten_prostate_min and random_strided_sampling_ten_prostate_max];
%
\addplot[name path=random_signed_dist_interpolation_prostate_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_signed_dist_interpolation_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot[name path=random_signed_dist_interpolation_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_10_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_10.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_prostate_min and random_signed_dist_interpolation_prostate_max];
%


==> plots/plots_interpolation_15.tex <==
%                
%
% strided sampling, block size 15, heart dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.6, ymax=0.9,
]
%
\addplot[name path=random_sampling_fiveteen_heart_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_sampling_fiveteen_heart_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_sampling_fiveteen_heart_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_fiveteen_heart_min and random_sampling_fiveteen_heart_max];
%
\addplot[name path=random_strided_sampling_fiveteen_heart_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_15_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_strided_sampling_fiveteen_heart_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_15_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_strided_sampling_fiveteen_heart_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_15_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_fiveteen_heart_min and random_strided_sampling_fiveteen_heart_max];
%
\addplot[name path=random_signed_dist_interpolation_heart_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_15_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_signed_dist_interpolation_heart_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_15_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_signed_dist_interpolation_heart_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_15_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_15.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_heart_min and random_signed_dist_interpolation_heart_max];

\nextgroupplot[
xlabel={Active Learning Iteration},
% hide axis,
xmin=1, xmax=30,
ymin=0.6, ymax=0.9,
xticklabels=empty,
yticklabels=empty,
xtick style={draw=none},
ytick style={draw=none},
axis line style={draw=none},
]
%                
%
% strided sampling, block size 10, prostate dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.2, ymax=0.6,
]
%
\addplot[name path=random_sampling_fiveteen_prostate_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_sampling_fiveteen_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_sampling_fiveteen_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_fiveteen_prostate_min and random_sampling_fiveteen_prostate_max];
%
\addplot[name path=random_strided_sampling_fivteen_prostate_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_15_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_strided_sampling_fivteen_prostate_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_15_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_strided_sampling_fivteen_prostate_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_15_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_fivteen_prostate_min and random_strided_sampling_fivteen_prostate_max];
%
\addplot[name path=random_signed_dist_interpolation_prostate_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_15_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_signed_dist_interpolation_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_15_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot[name path=random_signed_dist_interpolation_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_15_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_15.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_prostate_min and random_signed_dist_interpolation_prostate_max];


==> plots/plots_interpolation_5.tex <==
%                
%
% strided sampling, block size 5, heart dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.6, ymax=0.9,
	title={Heart Dataset}
]
%
\addplot[name path=random_sampling_five_heart_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};\label{plots:random-sampling-interpolation}
\addplot[name path=random_sampling_five_heart_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_sampling_five_heart_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_five_heart_min and random_sampling_five_heart_max];
%
\addplot[name path=random_strided_sampling_five_heart_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};\label{plots:random-block-selection}
\addplot[name path=random_strided_sampling_five_heart_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_strided_sampling_five_heart_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_five_heart_min and random_strided_sampling_five_heart_max];

\addplot[name path=random_signed_dist_interpolation_heart_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_mean}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};\label{plots:random-interpolation-signed-distance}
\addplot[name path=random_signed_dist_interpolation_heart_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_min}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_signed_dist_interpolation_heart_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_max}, col sep=comma] {data/heart/diagram_strided_sampling_block_size_5.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_heart_min and random_signed_dist_interpolation_heart_max];
%                
%
% strided sampling, block size 5, hippocampus dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.65, ymax=0.85,
	title={Hippocampus Dataset}
]
%
\addplot[name path=random_sampling_five_hippocampus_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_sampling_five_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_sampling_five_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_five_hippocampus_min and random_sampling_five_hippocampus_max];
%
\addplot[name path=random_strided_sampling_five_hippocampus_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_strided_sampling_five_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_min}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_strided_sampling_five_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_max}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_five_hippocampus_min and random_strided_sampling_five_hippocampus_max];
%
\addplot[name path=random_signed_dist_interpolation_hippocampus_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_signed_dist_interpolation_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_min}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_signed_dist_interpolation_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_max}, col sep=comma] {data/hippocampus/diagram_strided_sampling_block_size_5.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_hippocampus_min and random_signed_dist_interpolation_hippocampus_max];
%                
%
% strided sampling, block size 5, prostate dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.2, ymax=0.6,
	title={Prostate Dataset}
]
%
\addplot[name path=random_sampling_five_prostate_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_sampling_five_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_sampling_five_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_five_prostate_min and random_sampling_five_prostate_max];
%
\addplot[name path=random_strided_sampling_five_prostate_mean, opacity=1, color=Maroon] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_strided_sampling_five_prostate_min, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_strided_sampling_five_prostate_max, opacity=0, forget plot] table [x=Iteration, y={No_interpolation_random_block_size_5_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = random_strided_sampling_five_prostate_min and random_strided_sampling_five_prostate_max];
%
\addplot[name path=random_signed_dist_interpolation_prostate_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_mean}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_signed_dist_interpolation_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_min}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot[name path=random_signed_dist_interpolation_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Signed_distance_interpolation_random_block_size_5_dice_score_max}, col sep=comma] {data/prostate/diagram_strided_sampling_block_size_5.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = random_signed_dist_interpolation_prostate_min and random_signed_dist_interpolation_prostate_max];


==> plots/plots_representativeness_sampling.tex <==
%                
%
% representativeness Sampling, heart dataset
%
\nextgroupplot[
	ylabel = {Validation Dice Score},
	every axis y label/.append style={at=(ticklabel cs:1.13)},
	xmin=1, xmax=30,
	ymin=0.6, ymax=0.9,
]
%
\addplot[name path=random_sampling_heart_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};\label{plots:random-sampling-representativeness}
\addplot[name path=random_sampling_heart_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot[name path=random_sampling_heart_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_heart_min and random_sampling_heart_max];
%
%
\addplot[name path=stratified_sampling_heart_mean, opacity=1, color=Maroon] table [x=Iteration, y={Stratified_random_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};\label{plots:representativness-sampling-stratified}
\addplot[name path=stratified_sampling_heart_min, opacity=0, forget plot] table [x=Iteration, y={Stratified_random_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot[name path=stratified_sampling_heart_max, opacity=0, forget plot] table [x=Iteration, y={Stratified_random_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = stratified_sampling_heart_min and stratified_sampling_heart_max];
%
%
\addplot[name path=clustering_sampling_heart_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};\label{plots:representativness-sampling-clustering}
\addplot[name path=clustering_sampling_heart_min, opacity=0, forget plot] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot[name path=clustering_sampling_heart_max, opacity=0, forget plot] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = clustering_sampling_heart_min and clustering_sampling_heart_max];
%
%
\addplot[name path=distance_sampling_heart_mean, opacity=1, color=Blue] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_mean}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};\label{plots:representativness-sampling-distance}
\addplot[name path=distance_sampling_heart_min, opacity=0, forget plot] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_min}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot[name path=distance_sampling_heart_max, opacity=0, forget plot] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_max}, col sep=comma] {data/heart/diagram_representativeness_sampling.csv};
\addplot [Blue!30, opacity=0.3, forget plot] fill between [of = distance_sampling_heart_min and distance_sampling_heart_max];
%                
%
% representativeness sampling, hippocampus dataset
%
\nextgroupplot[
	xlabel = {Active Learning Iteration},
	xmin=1, xmax=30,
	ymin=0.65, ymax=0.85,
]
%
\addplot[name path=random_sampling_hippocampus_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=random_sampling_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=random_sampling_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_hippocampus_min and random_sampling_hippocampus_max];
%
%
\addplot[name path=stratified_sampling_hippocampus_mean, opacity=1, color=Maroon] table [x=Iteration, y={Stratified_random_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=stratified_sampling_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Stratified_random_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=stratified_sampling_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Stratified_random_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = stratified_sampling_hippocampus_min and stratified_sampling_hippocampus_max];
%
%
\addplot[name path=clustering_sampling_hippocampus_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=clustering_sampling_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=clustering_sampling_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = clustering_sampling_hippocampus_min and clustering_sampling_hippocampus_max];
%
%
\addplot[name path=distance_sampling_hippocampus_mean, opacity=1, color=Blue] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_mean}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=distance_sampling_hippocampus_min, opacity=0, forget plot] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_min}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot[name path=distance_sampling_hippocampus_max, opacity=0, forget plot] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_max}, col sep=comma] {data/hippocampus/diagram_representativeness_sampling.csv};
\addplot [Blue!30, opacity=0.3, forget plot] fill between [of = distance_sampling_hippocampus_min and distance_sampling_hippocampus_max];
%                
%
% representativeness sampling, prostate dataset
%
\nextgroupplot[
	xmin=1, xmax=30,
	ymin=0.3, ymax=0.6
]
%
\addplot[name path=random_sampling_prostate_mean, opacity=1, color=teal] table [x=Iteration, y={Random_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=random_sampling_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=random_sampling_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Random_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot [teal!30, opacity=0.3, forget plot] fill between [of = random_sampling_prostate_min and random_sampling_prostate_max];
%
%
\addplot[name path=stratified_sampling_prostate_mean, opacity=1, color=Maroon] table [x=Iteration, y={Stratified_random_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=stratified_sampling_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Stratified_random_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=stratified_sampling_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Stratified_random_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot [Maroon!30, opacity=0.3, forget plot] fill between [of = stratified_sampling_prostate_min and stratified_sampling_prostate_max];
%
%
\addplot[name path=clustering_sampling_prostate_mean, opacity=1, color=BurntOrange] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=clustering_sampling_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=clustering_sampling_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Clustering_based_representativeness_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot [BurntOrange!30, opacity=0.3, forget plot] fill between [of = clustering_sampling_prostate_min and clustering_sampling_prostate_max];
%
%
\addplot[name path=distance_sampling_prostate_mean, opacity=1, color=Blue] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_mean}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=distance_sampling_prostate_min, opacity=0, forget plot] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_min}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot[name path=distance_sampling_prostate_max, opacity=0, forget plot] table [x=Iteration, y={Distance_based_representativeness_sampling_dice_score_max}, col sep=comma] {data/prostate/diagram_representativeness_sampling.csv};
\addplot [Blue!30, opacity=0.3, forget plot] fill between [of = distance_sampling_prostate_min and distance_sampling_prostate_max];
%



